Self-consistent calculation of localized orbital scaling correction for correct electron densities and energy level alignment in density functional theory

The recently developed localized orbital scaling correction (LOSC) method shows the ability to systematically and size-consistently reduce the delocalization error existing in conventional density functional approximations (DFAs). Applying LOSC to conventional DFAs (LOSC-DFAs) gives much improvement for the description of related properties, including band gaps, total energies and photoemission spectra. However, concern and issue remain: the application of LOSC to DFAs is mainly through a post self-consistent field (SCF) manner, and few results from applying LOSC to DFAs with a SCF manner have been reported. The reason is the originally proposed SCF approach for SCF-LOSC calculation uses an approximate Hamiltonian and encounters convergence problems easily in practice. In this work, we develop a new SCF approach with a correct Hamiltonian and achieve reliable SCF-LOSC calculations. We demonstrate the capability of the new SCF approach for SCF-LOSC to correctly describe the electron densities, total energies and energy level alignment for the molecular dissociation process, while conventional DFAs or LOSC-DFAs with post-SCF calculations show large errors. This work demonstrates that the new SCF approach for SCF-LOSC would be a promising method to study problems for correct electron densities and energy level alignment in large systems.

==> (inline-0) <==
\begin{longtable}{crrrr}
    \caption{Relative total energies (in kcal/mol) of HF molecule to H and F atoms along
            the dissociation of HF. LOSC2 calculation is associated with
            B3LYP. The bond length is in bohr.}
    \label{tab:HF_E} \\
  % First head
    \toprule
    bond length & B3LYP & post-LOSC2 & SCF-LOSC2 & MRCI+Q   \\ \midrule
    \endfirsthead
    \multicolumn{5}{l}{Table \ref{tab:HF_E} continued: HF relative total energy.} \\ \toprule
    bond length & B3LYP & post-LOSC2 & SCF-LOSC2 & MRCI+Q   \\ \midrule
    \endhead
    \midrule
    \endfoot
    \endlastfoot
1.2  & -12.4575  & -12.4574   & -12.4574  & 30.2242   \\
1.3  & -67.1318  & -67.1317   & -67.1317  & -31.9542  \\
1.4  & -101.5012 & -101.5012  & -101.5012 & -95.3494  \\
1.5  & -121.9666 & -121.9666  & -121.9666 & -118.3303 \\
1.6  & -132.8496 & -132.8496  & -132.8495 & -130.1832 \\
1.7  & -137.1426 & -137.1425  & -137.1425 & -134.8318 \\
1.8  & -136.9154 & -136.9153  & -136.9153 & -134.659  \\
1.9  & -133.6136 & -133.6134  & -133.6134 & -131.2544 \\
2.0  & -128.2557 & -128.2556  & -128.2556 & -125.7169 \\
2.1  & -121.5580 & -121.5578  & -121.5578 & -118.8194 \\
2.2  & -114.0342 & -114.0340  & -114.0340 & -111.1109 \\
2.5  & -89.6527  & -89.6525   & -89.6525  & -86.4992  \\
3.0  & -51.5166  & -51.5160   & -51.5160  & -50.0269  \\
3.5  & -27.0746  & -27.0738   & -27.0738  & -25.031   \\
4.0  & -14.7166  & -14.7122   & -14.7122  & -11.1439  \\
4.5  & -8.0865   & -8.0680    & -8.0682   & -4.6162   \\
5.0  & -4.3961   & -4.3606    & -4.3613   & -1.8574   \\
5.5  & -2.2891   & -2.1663    & -2.1750   & -0.7509   \\
6.0  & -1.1564   & -0.6024    & -0.8187   & -0.3099   \\
6.5  & -0.5468   & 0.3367     & -0.2678   & -0.1308   \\
7.5  & -0.0984   & 0.3739     & -0.0293   & -0.0251   \\
9.0  & -0.0011   & 0.0365     & 0.0032    & -0.0021   \\
9.5  & -0.0021   & 0.0111     & -0.0006   & 0.0084    \\
10.0 & -0.0227   & -0.0185    & -0.0223   & 0.0269    \\
10.5 & -0.0167   & -0.0154    & -0.0165   & 0.0275    \\
11.5 & -0.0031   & -0.0031    & -0.0031   & 0.0281    \\
12.5 & -0.0304   & -0.0304    & -0.0304   & 0.0284    \\
13.0 & -0.0206   & -0.0206    & -0.0206   & 0.0285    \\
13.5 & -0.0082   & -0.0082    & -0.0082   & 0.0286    \\
15.0 & -0.0175   & -0.0175    & -0.0175   & 0.0287    \\
16.0 & -0.0184   & -0.0184    & -0.0184   & 0.0287    \\ \bottomrule
\end{longtable}

\newpage
\renewcommand\arraystretch{0.6}
\begin{longtable}{crrr}
    \caption{Mulliken charges of H atom along the dissociation of HF molecule.
            LOSC2 calculation is associated with B3LYP.
            Bond length is in bohr.}
    \label{tab:HF_mk}\\
  % First head
    \toprule
    bond length & B3LYP   & SCF-LOSC2 & MRCI+Q \\ \midrule
    \endfirsthead
    \multicolumn{4}{l}{Table \ref{tab:HF_E} continued: Mulliken charge for HF.} \\ \toprule
    bond length & B3LYP   & SCF-LOSC2 & MRCI+Q \\ \midrule
    \endhead
    \midrule
    \endfoot
    \endlastfoot
    1.2  & -0.0294 & -0.0293   & 0.1115 \\
    1.3  & 0.0324  & 0.0324    & 0.1518 \\
    1.4  & 0.1004  & 0.1004    & 0.2011 \\
    1.5  & 0.1664  & 0.1664    & 0.2489 \\
    1.6  & 0.2249  & 0.2249    & 0.2882 \\
    1.7  & 0.2718  & 0.2719    & 0.3156 \\
    1.8  & 0.3058  & 0.3058    & 0.3314 \\
    1.9  & 0.3281  & 0.3282    & 0.3379 \\
    2.0  & 0.3418  & 0.3419    & 0.3376 \\
    2.1  & 0.3498  & 0.3499    & 0.3329 \\
    2.2  & 0.3543  & 0.3544    & 0.3250 \\
    2.5  & 0.3577  & 0.3579    & 0.2875 \\
    3.0  & 0.3444  & 0.3444    & 0.1959 \\
    3.5  & 0.2574  & 0.2574    & 0.1058 \\
    4.0  & 0.1819  & 0.1816    & 0.0471 \\
    4.5  & 0.1255  & 0.1245    & 0.0182 \\
    5.0  & 0.0846  & 0.0831    & 0.0064 \\
    5.5  & 0.0551  & 0.0499    & 0.0020 \\
    6.0  & 0.0342  & 0.0159    & 0.0006 \\
    6.5  & 0.0196  & 0.0031    & 0.0001 \\
    7.5  & 0.0047  & 0.0002    & 0.0000 \\
    9.0  & 0.0003  & 0.0000    & 0.0000 \\
    9.5  & 0.0001  & 0.0000    & 0.0000 \\
    10.0 & 0.0000  & 0.0000    & 0.0000 \\
    10.5 & 0.0000  & 0.0000    & 0.0000 \\
    11.5 & 0.0000  & 0.0000    & 0.0000 \\
    12.5 & 0.0000  & 0.0000    & 0.0000 \\
    13.0 & 0.0000  & 0.0000    & 0.0000 \\
    13.5 & 0.0000  & 0.0000    & 0.0000 \\
    15.0 & 0.0000  & 0.0000    & 0.0000 \\
    16.0 & 0.0000  & 0.0000    & 0.0000 \\ \bottomrule
\end{longtable}

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\newpage
\renewcommand\arraystretch{0.6}
\begin{longtable}{crrrr}
    \caption{Relative total energies (in kcal/mol) of LiH molecule to Li and H
            atoms along the dissociation of LiH. LOSC2 calculation is associated
            with B3LYP. Bond length is in bohr.}
    \label{tab:LiH_E}\\
  % First head
    \toprule
    bond length & B3LYP & post-LOSC2 & SCF-LOSC2 & MRCI+Q   \\ \midrule
    \endfirsthead
    \multicolumn{5}{l}{Table \ref{tab:LiH_E} continued: LiH relative total energy.} \\ \toprule
    bond length & B3LYP & post-LOSC2 & SCF-LOSC2 & MRCI+Q   \\ \midrule
    \endhead
    \midrule
    \endfoot
    \endlastfoot
    2.0  & -15.4288 & -15.3627   & -15.3710  & -10.7844 \\
    2.1  & -26.1238 & -26.0563   & -26.0645  & -21.9963 \\
    2.2  & -34.6988 & -34.6291   & -34.6374  & -30.9907 \\
    2.3  & -41.4997 & -41.4273   & -41.4357  & -38.1313 \\
    2.4  & -46.8077 & -46.7320   & -46.7406  & -43.7218 \\
    2.5  & -50.8853 & -50.8059   & -50.8147  & -48.0160 \\
    2.6  & -53.9230 & -53.8392   & -53.8483  & -51.2262 \\
    2.7  & -56.0525 & -55.9640   & -55.9733  & -53.5307 \\
    2.8  & -57.4136 & -57.3198   & -57.3295  & -55.0788 \\
    2.9  & -58.1528 & -58.0533   & -58.0633  & -55.9962 \\
    3.0  & -58.3849 & -58.2803   & -58.2905  & -56.3885 \\
    3.1  & -58.1958 & -58.0851   & -58.0957  & -56.3445 \\
    3.2  & -57.6616 & -57.5443   & -57.5551  & -55.9389 \\
    3.3  & -56.8490 & -56.7263   & -56.7372  & -55.2348 \\
    3.4  & -55.8076 & -55.6754   & -55.6868  & -54.2853 \\
    3.5  & -54.5728 & -54.4314   & -54.4433  & -53.1353 \\
    3.6  & -53.1749 & -53.0238   & -53.0360  & -51.8228 \\
    3.7  & -51.6449 & -51.5349   & -51.5416  & -50.3799 \\
    3.8  & -50.0139 & -49.8979   & -49.9046  & -48.8338 \\
    3.9  & -48.3078 & -48.1849   & -48.1917  & -47.2078 \\
    4.0  & -46.5455 & -46.4138   & -46.4207  & -45.5215 \\
    4.5  & -37.3273 & -37.1323   & -37.1405  & -36.6986 \\
    5.0  & -28.3053 & -27.9964   & -28.0072  & -28.0979 \\
    5.5  & -20.4636 & -20.0047   & -20.0122  & -20.4109 \\
    6.0  & -14.7873 & -13.7717   & -13.7773  & -14.0005 \\
    6.5  & -10.6989 & -8.3763    & -8.3954   & -9.0484  \\
    7.0  & -7.6789  & -4.2302    & -4.4422   & -5.5486  \\
    7.5  & -5.4981  & -1.6570    & -2.2771   & -3.2814  \\
    8.0  & -3.8554  & 0.5482     & -0.9276   & -1.9048  \\
    8.5  & -2.6695  & 1.6374     & -0.5048   & -1.0987  \\
    9.0  & -1.7990  & 2.3561     & -0.2999   & -0.6340  \\
    9.5  & -1.1380  & 2.7338     & -0.1672   & -0.3676  \\
    10.0 & -0.6977  & 2.7231     & -0.1220   & -0.2148  \\
    10.5 & -0.3892  & 2.3366     & -0.0911   & -0.1270  \\
    11.0 & -0.1671  & 1.2635     & -0.0457   & -0.0762  \\
    11.5 & -0.0865  & 0.1972     & -0.0338   & -0.0466  \\
    12.0 & -0.0673  & 0.0479     & -0.0386   & -0.0292  \\
    12.5 & -0.0280  & 0.0294     & -0.0111   & -0.0187  \\
    13.0 & 0.0246   & 0.0550     & 0.0348    & -0.0124  \\
    13.5 & 0.0042   & 0.0214     & 0.0106    & -0.0085  \\
    14.0 & -0.0783  & -0.0683    & -0.0742   & -0.0060  \\
    14.5 & -0.1195  & -0.1134    & -0.1168   & -0.0043  \\
    15.0 & -0.0888  & -0.0851    & -0.0870   & -0.0032  \\
    15.5 & -0.0357  & -0.0334    & -0.0345   & -0.0024  \\
    16.0 & -0.0369  & -0.0355    & -0.0362   & -0.0019  \\ \bottomrule
\end{longtable}

\renewcommand\arraystretch{0.6}
\begin{longtable}{crrr}
    \caption{Mulliken charges of Li atom along the dissociation of LiH molecule.
            LOSC2 calculation is associated with B3LYP.
            Bond length is in bohr.}
    \label{tab:LiH_mk}\\
  % First head
    \toprule
    bond length & B3LYP   & SCF-LOSC2 & MRCI+Q \\ \midrule
    \endfirsthead
    \multicolumn{4}{l}{Table \ref{tab:LiH_mk} continued: Mulliken charge for LiH.} \\ \toprule
    bond length & B3LYP   & SCF-LOSC2 & MRCI+Q \\ \midrule
    \endhead
    \midrule
    \endfoot
    \endlastfoot
2.0  & -0.1833 & -0.1845   & 0.0117  \\
2.1  & -0.1026 & -0.1033   & 0.0341  \\
2.2  & -0.0294 & -0.0296   & 0.0558  \\
2.3  & 0.0346  & 0.0347    & 0.0765  \\
2.4  & 0.0887  & 0.0892    & 0.0958  \\
2.5  & 0.1332  & 0.1341    & 0.1138  \\
2.6  & 0.1691  & 0.1705    & 0.1305  \\
2.7  & 0.1980  & 0.1999    & 0.1461  \\
2.8  & 0.2214  & 0.2236    & 0.1608  \\
2.9  & 0.2402  & 0.2429    & 0.1747  \\
3.0  & 0.2555  & 0.2578    & 0.1878  \\
3.1  & 0.2679  & 0.2704    & 0.1999  \\
3.2  & 0.2781  & 0.2812    & 0.2110  \\
3.3  & 0.2865  & 0.2904    & 0.2211  \\
3.4  & 0.2936  & 0.2980    & 0.2300  \\
3.5  & 0.2998  & 0.3045    & 0.2379  \\
3.6  & 0.3051  & 0.3102    & 0.2447  \\
3.7  & 0.3098  & 0.3138    & 0.2505  \\
3.8  & 0.3139  & 0.3180    & 0.2553  \\
3.9  & 0.3175  & 0.3216    & 0.2592  \\
4.0  & 0.3205  & 0.3248    & 0.2623  \\
4.5  & 0.3308  & 0.3365    & 0.2662  \\
5.0  & 0.3362  & 0.3436    & 0.2539  \\
5.5  & 0.3018  & 0.3087    & 0.2265  \\
6.0  & 0.2616  & 0.2679    & 0.1850  \\
6.5  & 0.2279  & 0.2176    & 0.1350  \\
7.0  & 0.1974  & 0.1488    & 0.0873  \\
7.5  & 0.1707  & 0.0844    & 0.0513  \\
8.0  & 0.1463  & 0.0220    & 0.0283  \\
8.5  & 0.1243  & 0.0032    & 0.0150  \\
9.0  & 0.1041  & -0.0017   & 0.0078  \\
9.5  & 0.0851  & -0.0026   & 0.0039  \\
10.0 & 0.0666  & -0.0024   & 0.0019  \\
10.5 & 0.0475  & -0.0020   & 0.0008  \\
11.0 & 0.0218  & -0.0015   & 0.0003  \\
11.5 & 0.0026  & -0.0012   & 0.0001  \\
12.0 & 0.0002  & -0.0009   & -0.0001 \\
12.5 & -0.0003 & -0.0007   & -0.0001 \\
13.0 & -0.0004 & -0.0006   & -0.0001 \\
13.5 & -0.0004 & -0.0004   & -0.0001 \\
14.0 & -0.0003 & -0.0003   & -0.0001 \\
14.5 & -0.0003 & -0.0002   & -0.0001 \\
15.0 & -0.0002 & -0.0002   & -0.0001 \\
15.5 & -0.0001 & -0.0001   & 0.0000  \\
16.0 & -0.0001 & -0.0001   & 0.0000  \\ \bottomrule
\end{longtable}

\newpage
\renewcommand\arraystretch{0.6}
\begin{longtable}{crrrr}
    \caption{Relative total energies (in kcal/mol) of LiF molecule to Li and F
            atoms along the dissociation of LiF molecule. LOSC2 calculation is associated
            with B3LYP. Bond length is in bohr.}
    \label{tab:LiF_E}\\
  % First head
    \toprule
    bond length & B3LYP & post-LOSC2 & SCF-LOSC2 & MRCI+Q   \\ \midrule
    \endfirsthead
    \multicolumn{5}{l}{Table \ref{tab:LiF_E} continued: LiF relative total energy:} \\ \toprule
    bond length & B3LYP & post-LOSC2 & SCF-LOSC2 & MRCI+Q   \\ \midrule
    \endhead
    \midrule
    \endfoot
    \endlastfoot
2.0  & -11.1313  & -11.1282   & -11.1292  & 7.6169    \\
2.1  & -46.2190  & -46.2168   & -46.2176  & -32.2749  \\
2.2  & -72.8208  & -72.8190   & -72.8196  & -62.3335  \\
2.3  & -93.5515  & -93.5499   & -93.5505  & -84.7549  \\
2.4  & -108.7332 & -108.7308  & -108.7313 & -101.2518 \\
2.5  & -119.4273 & -119.4239  & -119.4246 & -113.1557 \\
2.6  & -127.0197 & -127.0153  & -127.0161 & -121.5001 \\
2.7  & -131.9696 & -131.9637  & -131.9648 & -127.0870 \\
2.8  & -134.3851 & -134.3777  & -134.3790 & -130.5384 \\
2.9  & -135.1401 & -135.1308  & -135.1324 & -132.3373 \\
3.0  & -135.0463 & -135.0348  & -135.0368 & -132.8588 \\
3.1  & -134.4564 & -134.4424  & -134.4448 & -132.3951 \\
3.2  & -133.3654 & -133.3486  & -133.3515 & -131.1742 \\
3.3  & -131.7308 & -131.7106  & -131.7141 & -129.3739 \\
3.4  & -129.5920 & -129.5678  & -129.5720 & -127.1337 \\
3.5  & -127.0081 & -126.9795  & -126.9845 & -124.5628 \\
3.6  & -124.0522 & -124.0185  & -124.0243 & -121.7469 \\
3.7  & -120.8511 & -120.8147  & -120.8216 & -118.7535 \\
3.8  & -117.5881 & -117.5464  & -117.5546 & -115.6353 \\
3.9  & -114.3647 & -114.3175  & -114.3259 & -112.4343 \\
4.0  & -111.1560 & -111.0940  & -111.1049 & -109.1833 \\
4.5  & -94.9697  & -94.8466   & -94.8694  & -92.9192  \\
5.0  & -80.2682  & -79.9710   & -80.0341  & -77.6557  \\
5.5  & -67.6008  & -66.7450   & -67.0577  & -63.9408  \\
6.0  & -56.5122  & -54.2887   & -55.3087  & -51.8360  \\
6.5  & -47.7051  & -40.8312   & -44.7600  & -41.1991  \\
7.0  & -41.0785  & -29.2018   & -34.9247  & -31.8369  \\
7.5  & -36.2685  & -20.2362   & -26.4268  & -23.5722  \\
8.0  & -32.2866  & -12.8701   & -18.3563  & -16.2644  \\
8.2  & -31.0497  & -10.4710   & -15.4437  & -13.5888  \\
8.4  & -29.9576  & -8.3157    & -12.7038  & -11.0493  \\
8.6  & -28.9236  & -6.3162    & -10.0537  & -8.6461   \\
8.8  & -27.9247  & -4.4313    & -7.4598   & -6.3781   \\
9.0  & -26.9809  & -2.6735    & -4.9560   & -4.1863   \\
9.2  & -26.1236  & -1.1241    & -2.6175   & -3.1530   \\
9.4  & -25.3830  & 0.3131     & -0.4215   & -2.4920   \\
9.6  & -24.7567  & 1.5742     & 0.2256    & -2.0419   \\
9.8  & -24.1975  & 2.7152     & 0.1614    & -1.7255   \\
10.0 & -23.6657  & 3.7701     & 0.1320    & -1.4984   \\
10.5 & -22.4132  & 6.1178     & 0.1767    & -1.1606   \\
11.0 & -21.3784  & 7.9844     & 0.1953    & -0.9953   \\
11.5 & -20.6328  & 9.3634     & 0.1086    & -0.9096   \\
12.0 & -19.9551  & 10.5154    & 0.1066    & -0.8630   \\
12.5 & -19.2706  & 11.5527    & 0.1744    & -0.8367   \\
13.0 & -18.7236  & 12.3971    & 0.1657    & -0.8212   \\
13.5 & -18.5438  & 12.8576    & -0.0797   & -0.8118   \\
14.0 & -18.2962  & 13.4397    & -0.1830   & -0.8058   \\
14.5 & -17.8053  & 14.0105    & -0.0191   & -0.8020   \\
15.0 & -17.4103  & 14.7710    & 0.0037    & -0.7995   \\
15.5 & -17.0572  & 15.2449    & 0.0297    & -0.7979   \\
16.0 & -16.9598  & 15.4776    & -0.1351   & -0.7968 \\ \bottomrule
\end{longtable}

\renewcommand\arraystretch{0.6}
\begin{longtable}{crrr}
    \caption{Mulliken charges of Li atom along the dissociation of LiF molecule.
            LOSC2 calculation is associated with B3LYP.
            Bond length is in bohr.}
    \label{tab:LiF_mk}\\
  % First head
    \toprule
    bond length & B3LYP   & SCF-LOSC2 & MRCI+Q \\ \midrule
    \endfirsthead
    \multicolumn{4}{l}{Table \ref{tab:LiF_mk} continued: Mulliken charge for LiF.} \\ \toprule
    bond length & B3LYP   & SCF-LOSC2 & MRCI+Q \\ \midrule
    \endhead
    \midrule
    \endfoot
    \endlastfoot
2.0  & 0.1009 & 0.1016    & 0.4072 \\
2.1  & 0.1382 & 0.1389    & 0.4185 \\
2.2  & 0.1698 & 0.1696    & 0.4293 \\
2.3  & 0.1963 & 0.1970    & 0.4398 \\
2.4  & 0.2236 & 0.2245    & 0.4502 \\
2.5  & 0.2528 & 0.2537    & 0.4605 \\
2.6  & 0.2838 & 0.2848    & 0.4707 \\
2.7  & 0.3164 & 0.3175    & 0.4807 \\
2.8  & 0.3503 & 0.3515    & 0.4904 \\
2.9  & 0.3839 & 0.3852    & 0.4998 \\
3.0  & 0.4144 & 0.4158    & 0.5089 \\
3.1  & 0.4419 & 0.4434    & 0.5177 \\
3.2  & 0.4678 & 0.4696    & 0.5264 \\
3.3  & 0.4926 & 0.4945    & 0.5349 \\
3.4  & 0.5148 & 0.5169    & 0.5434 \\
3.5  & 0.5337 & 0.5361    & 0.5519 \\
3.6  & 0.5491 & 0.5517    & 0.5604 \\
3.7  & 0.5611 & 0.5640    & 0.5690 \\
3.8  & 0.5705 & 0.5736    & 0.5777 \\
3.9  & 0.5782 & 0.5814    & 0.5863 \\
4.0  & 0.5850 & 0.5888    & 0.5950 \\
4.5  & 0.6135 & 0.6195    & 0.6368 \\
5.0  & 0.6339 & 0.6445    & 0.6745 \\
5.5  & 0.6470 & 0.6669    & 0.7079 \\
6.0  & 0.6529 & 0.6891    & 0.7386 \\
6.5  & 0.6150 & 0.7160    & 0.7676 \\
7.0  & 0.5744 & 0.7417    & 0.7948 \\
7.5  & 0.5443 & 0.7652    & 0.8192 \\
8.0  & 0.5192 & 0.7847    & 0.8399 \\
8.2  & 0.5102 & 0.7858    & 0.8470 \\
8.4  & 0.5019 & 0.7925    & 0.8532 \\
8.6  & 0.4939 & 0.7972    & 0.8587 \\
8.8  & 0.4864 & 0.7999    & 0.8633 \\
9.0  & 0.4791 & 0.7994    & 0.0738 \\
9.2  & 0.4722 & 0.7948    & 0.0447 \\
9.4  & 0.4656 & 0.7527    & 0.0295 \\
9.6  & 0.4594 & -0.0030   & 0.0202 \\
9.8  & 0.4538 & -0.0028   & 0.0141 \\
10.0 & 0.4484 & -0.0025   & 0.0100 \\
10.5 & 0.4363 & -0.0020   & 0.0044 \\
11.0 & 0.4255 & -0.0016   & 0.0020 \\
11.5 & 0.4164 & -0.0012   & 0.0008 \\
12.0 & 0.4083 & -0.0009   & 0.0003 \\
12.5 & 0.4008 & -0.0007   & 0.0001 \\
13.0 & 0.3939 & -0.0005   & 0.0000 \\
13.5 & 0.3888 & -0.0004   & 0.0000 \\
14.0 & 0.3836 & -0.0003   & 0.0000 \\
14.5 & 0.3786 & -0.0002   & 0.0000 \\
15.0 & 0.3736 & -0.0002   & 0.0000 \\
15.5 & 0.3684 & -0.0001   & 0.0000 \\
16.0 & 0.3652 & -0.0001   & 0.0000 \\ \bottomrule
\end{longtable}

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\newpage
\newgeometry{left=0.8in, right=0.5in, top=1in, bottom=1in}
\begin{landscape}
\renewcommand\arraystretch{0.6}
\begin{longtable}{crrrrrrr}
    \caption{Relative total energies (in kcal/mol) of the D-A complex system to
            the donor and acceptor subsystems along the dissociation of
            D-A complex system.
            LOSC2 calculation is associated with BLYP.
            The separation distance of D-A complex is in Angstrom.
            D3BJ is obtained from BLYP and added to all the DFT
            energy results.}
    \label{tab:DA_E}\\
  % First head
    \toprule
    distance & MP2      & BLYP    & post-LOSC2 & SCF-LOSC2 & BLYP+D3BJ & post-LOSC2+D3BJ & SCF-LOSC2+D3BJ \\ \midrule
    \endfirsthead
    \multicolumn{7}{l}{Table \ref{tab:DA_E} continued: D-A relative total energy:} \\ \toprule
    distance & MP2      & BLYP    & post-LOSC2 & SCF-LOSC2 & BLYP+D3BJ & post-LOSC2+D3BJ & SCF-LOSC2+D3BJ \\ \midrule
    \endhead
    \midrule
    \endfoot
    \endlastfoot
    2.0      & -10.1188 & 24.0480 & 23.9289    & 23.9311   & 0.2372    & 0.1180          & 0.1202         \\
    2.1      & -14.7578 & 15.5839 & 15.5148    & 15.5121   & -6.7456   & -6.8147         & -6.8174        \\
    2.2      & -17.4782 & 9.4401  & 9.4186     & 9.4096    & -11.3526  & -11.3741        & -11.3831       \\
    2.3      & -18.8295 & 5.1131  & 5.1393     & 5.1237    & -14.1209  & -14.0947        & -14.1103       \\
    2.4      & -19.2206 & 2.1510  & 2.2190     & 2.2137    & -15.5295  & -15.4614        & -15.4668       \\
    2.5      & -18.9537 & -0.0009 & 0.1769     & 0.2277    & -16.1564  & -15.9785        & -15.9277       \\
    2.6      & -18.2509 & -1.5905 & -1.3902    & -1.1377   & -16.2699  & -16.0696        & -15.8172       \\
    2.7      & -17.2745 & -2.7724 & -2.5995    & -2.0587   & -16.0423  & -15.8693        & -15.3285       \\
    2.8      & -16.1424 & -3.5927 & -3.4372    & -2.6196   & -15.5334  & -15.3779        & -14.5603       \\
    2.9      & -14.9387 & -4.1067 & -3.9674    & -2.8956   & -14.8087  & -14.6694        & -13.5976       \\
    3.0      & -13.7228 & -4.3892 & -4.2681    & -2.9607   & -13.9492  & -13.8281        & -12.5208       \\
    3.1      & -12.5350 & -4.5160 & -4.4099    & -2.8787   & -13.0334  & -12.9273        & -11.3961       \\
    3.2      & -11.4014 & -4.5531 & -4.4616    & -2.7242   & -12.1263  & -12.0349        & -10.2974       \\
    3.3      & -10.3379 & -4.5575 & -4.4831    & -2.5748   & -11.2820  & -11.2076        & -9.2993        \\
    3.4      & -9.3527  & -4.5545 & -4.4926    & -2.4502   & -10.5204  & -10.4585        & -8.4161        \\
    3.5      & -8.4490  & -4.5475 & -4.4934    & -2.3470   & -9.8386   & -9.7845         & -7.6381        \\
    3.6      & -7.6265  & -4.5330 & -4.4914    & -2.2637   & -9.2259   & -9.1843         & -6.9566        \\
    3.7      & -6.8824  & -4.4994 & -4.4672    & -2.1627   & -8.6636   & -8.6314         & -6.3269        \\
    3.8      & -6.2126  & -4.4389 & -4.4150    & -2.0270   & -8.1366   & -8.1126         & -5.7246        \\
    3.9      & -5.6121  & -4.3588 & -4.3421    & -1.8683   & -7.6453   & -7.6286         & -5.1548        \\
    4.0      & -5.0751  & -4.2737 & -4.2628    & -1.7105   & -7.1981   & -7.1871         & -4.6349        \\
    5.0      & -2.0419  & -3.9188 & -3.9338    & -0.9799   & -4.9040   & -4.9191         & -1.9651        \\
    6.0      & -0.9841  & -3.6322 & -3.6509    & -0.5397   & -4.0169   & -4.0356         & -0.9244        \\
    7.0      & -0.5361  & -3.4487 & -3.4669    & -0.2977   & -3.6184   & -3.6367         & -0.4675        \\
    8.0      & -0.3135  & -3.3296 & -3.3474    & -0.1631   & -3.4120   & -3.4299         & -0.2456        \\
    9.0      & -0.1932  & -3.2451 & -3.2626    & -0.0847   & -3.2884   & -3.3058         & -0.1279        \\
    10.0     & -0.1242  & -3.1816 & -3.1988    & -0.0376   & -3.2058   & -3.2229         & -0.0617        \\ \bottomrule
\end{longtable}
\end{landscape}
\restoregeometry

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\renewcommand\arraystretch{0.6}
\begin{longtable}{crrr}
    \caption{Mulliken charges of the donor molecule along the dissociation
            of D-A complex system.
            LOSC2 calculation is associated with B3LYP.
            Separation distance is in Angstrom.}
    \label{tab:DA_mk}\\
  % First head
    \toprule
    distance & MP2    & BLYP   & SCF-LOSC2 \\ \midrule
    \endfirsthead
    %\multicolumn{4}{l}{Table \ref{tab:DA_mk} continued: Mulliken charge for D-A system.} \\ \toprule
    distance & MP2    & BLYP   & SCF-LOSC2 \\ \midrule
    \endhead
    \midrule
    \endfoot
    \endlastfoot
2.0  & 0.2060 & 0.2675 & 0.2666    \\
2.1  & 0.1678 & 0.2336 & 0.2331    \\
2.2  & 0.1358 & 0.2031 & 0.2025    \\
2.3  & 0.1097 & 0.1756 & 0.1738    \\
2.4  & 0.0887 & 0.1773 & 0.1478    \\
2.5  & 0.0720 & 0.1829 & 0.1246    \\
2.6  & 0.0586 & 0.1923 & 0.1035    \\
2.7  & 0.0479 & 0.1993 & 0.0844    \\
2.8  & 0.0393 & 0.2043 & 0.0675    \\
2.9  & 0.0323 & 0.2082 & 0.0534    \\
3.0  & 0.0266 & 0.2115 & 0.0419    \\
3.1  & 0.0219 & 0.2141 & 0.0326    \\
3.2  & 0.0181 & 0.2164 & 0.0252    \\
3.3  & 0.0150 & 0.2185 & 0.0194    \\
3.4  & 0.0124 & 0.2200 & 0.0152    \\
3.5  & 0.0102 & 0.2212 & 0.0121    \\
3.6  & 0.0085 & 0.2222 & 0.0100    \\
3.7  & 0.0070 & 0.2228 & 0.0083    \\
3.8  & 0.0058 & 0.2230 & 0.0070    \\
3.9  & 0.0047 & 0.2231 & 0.0059    \\
4.0  & 0.0039 & 0.2232 & 0.0050    \\
5.0  & 0.0003 & 0.2190 & 0.0005    \\
6.0  & 0.0000 & 0.2128 & 0.0000    \\
7.0  & 0.0000 & 0.2069 & 0.0000    \\
8.0  & 0.0000 & 0.2017 & 0.0000    \\
9.0  & 0.0000 & 0.1971 & 0.0000    \\
10.0 & 0.0000 & 0.1932 & 0.0000    \\ \bottomrule
\end{longtable}

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\newpage
\renewcommand\arraystretch{0.6}
\begin{longtable}{crrrrrr}
    \caption{The first ionization potentials (IPs, in eV) of the D-A complex along the
            its dissociation. The negative energy of the highest occupied molecular
            orbital from DFT is used to evaluate the IP. The IP of the
            donor molecule is also listed in the table for comparison.
            LOSC2 and GW calculation is associated with BLYP.
            evGW refers to eigenvalue self-consistent GW calculation.
            Distance is in Angstrom.}
    \label{tab:DA_ip}\\
  % First head
    \toprule
    distance & G$_0$W$_0$ & evGW   & BLYP   & post-LOSC2 & SCF-LOSC2 \\ \midrule
    \endfirsthead
    %\multicolumn{4}{l}{Table \ref{tab:DA_mk} continued: Mulliken charge for D-A system.} \\ \toprule
    distance & G$_0$W$_0$ & evGW   & BLYP   & post-LOSC2 & SCF-LOSC2 \\ \midrule
    \endhead
    \midrule
    \endfoot
    \endlastfoot
    2.0   & 7.1655 & 7.8547 & 5.0565 & 8.2385     & 8.2359    \\
    3.0   & 6.7645 & 7.1875 & 4.9001 & 8.0881     & 7.6724    \\
    4.0   & 6.7213 & 7.1155 & 4.8926 & 8.0395     & 7.4042    \\
    5.0   & 6.7431 & 7.1306 & 4.8833 & 8.0136     & 7.2949    \\
    6.0   & 6.7608 & 7.1494 & 4.8755 & 7.9978     & 7.2351    \\
    7.0   & 6.7752 & 7.1650 & 4.8695 & 7.9882     & 7.1993    \\
    8.0   & 6.7885 & 7.1734 & 4.8649 & 7.9819     & 7.1762    \\
    9.0   & 6.7996 & 7.1846 & 4.8614 & 7.9775     & 7.1605    \\
    10.0  & 6.8092 & 7.1946 & 4.8586 & 7.9743     & 7.1495    \\ \midrule
    Donor & 6.5812 & 7.0720 & 4.0021 & 7.1168     & 7.1153    \\ \bottomrule
\end{longtable}

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\renewcommand\arraystretch{0.6}
\begin{longtable}{crrrrrr}
    \caption{The first electron affinities (EAs, in eV) of D-A complex along
            its dissociation. The negative energy of the lowest unoccupied molecular
            orbital from DFT is used to evaluate the EA. The EA of the
            acceptor molecule is also listed in the table for comparison.
            LOSC2 and GW calculation is associated with BLYP.
            evGW refers to the eigenvalue self-consistent calculation.
            Distance is in Angstrom.}
    \label{tab:DA_ea}\\
  % First head
    \toprule
    distance & G$_0$W$_0$ & evGW   & BLYP   & post-LOSC2 & SCF-LOSC2 \\ \midrule
    \endfirsthead
    %\multicolumn{4}{l}{Table \ref{tab:DA_mk} continued: Mulliken charge for D-A system.} \\ \toprule
    distance & G$_0$W$_0$ & evGW   & BLYP   & post-LOSC2 & SCF-LOSC2 \\ \midrule
    \endhead
    \midrule
    \endfoot
    \endlastfoot
2.0      & 2.5904 & 2.2184 & 4.4780 & 2.3862     & 2.3950    \\
3.0      & 1.7791 & 1.5800 & 4.7850 & 2.7272     & 3.1431    \\
4.0      & 1.8738 & 1.6752 & 4.7620 & 2.7066     & 3.3499    \\
5.0      & 1.8834 & 1.6862 & 4.7539 & 2.7012     & 3.4283    \\
6.0      & 1.8738 & 1.6748 & 4.7495 & 2.6964     & 3.4680    \\
7.0      & 1.8610 & 1.6626 & 4.7471 & 2.6937     & 3.4919    \\
8.0      & 1.8476 & 1.6486 & 4.7456 & 2.6919     & 3.5072    \\
9.0      & 1.8359 & 1.6337 & 4.7447 & 2.6907     & 3.5174    \\
10.0     & 1.8255 & 1.6229 & 4.7442 & 2.6899     & 3.5246    \\ \midrule
Acceptor & 3.3117 & 2.9932 & 5.5860 & 3.5161     & 3.5304    \\ \bottomrule
\end{longtable}

==> (inline-1) <==
\begin{tabular}{@{}l|rrr|rrr|rrr@{}}
    \toprule
                             & \multicolumn{3}{c}{DFA} & \multicolumn{3}{c}{post-LOSC2} & \multicolumn{3}{c}{SCF-LOSC2} \\ \hline
    Test set                 & LDA    & BLYP  & B3LYP & LDA    & BLYP          & B3LYP & LDA    & BLYP         & B3LYP \\ \hline
    \textbf{AE}             &        &       &       &                &                 &                  &               &                &                 \\
    G2-1           & 42.20  & 4.94  & 2.45  & 42.19          & 4.93            & 2.45             & 42.19         & 4.93           & 2.45            \\
    NonHydrocarbon & 97.74  & 14.73 & 7.64  & 97.74          & 14.73           & 7.65             & 97.74         & 14.73          & 7.65            \\
    Hydrocarbon    & 140.95 & 10.36 & 3.47  & 140.94         & 10.38           & 3.48             & 140.94        & 10.38          & 3.48            \\
    SubHydrocarbon & 124.34 & 6.23  & 2.52  & 124.32         & 6.24            & 2.53             & 124.32        & 6.24           & 2.52            \\
    Radical        & 78.02  & 3.89  & 2.26  & 78.00          & 3.91            & 2.26             & 78.00         & 3.91           & 2.26            \\
    \hline
    \textbf{RB}             &        &       &       &                &                 &                  &               &                &                 \\
    HTBH38         & 17.36  & 7.67  & 4.35  & 17.17          & 7.49            & 4.35             & 17.21         & 7.54           & 4.35            \\
    NHTBH38        & 14.22  & 10.11 & 6.38  & 14.24          & 10.14           & 6.38             & 14.23         & 10.12          & 6.38            \\
    \hline
    \textbf{IP \& EA}       &        &       &       &                &                 &                  &               &                &                 \\
    IP             & 4.29   & 4.50  & 3.19  & 0.49           & 0.62            & 0.35             & 0.50          & 0.62           & 0.35            \\
    EA             & 3.79   & 3.41  & 2.57  & 0.53           & 0.50            & 0.44             & 0.54          & 0.51           & 0.44            \\ \bottomrule
    \end{tabular}
\begin{tabular}{lr|rrr|rrr|rrr}
    \toprule
          &        & \multicolumn{3}{c}{DFA} & \multicolumn{3}{c}{post-LOSC2} & \multicolumn{3}{c}{SCF-LOSC2} \\ \hline
    units & RASPT2 & LDA   & BLYP  & B3LYP& LDA      & BLYP     & B3LYP    & LDA      & BLYP     & B3LYP    \\ \hline
    1     & 10.48  & 6.71  & 6.34  & 7.46 & 10.46    & 10.11    & 10.46    & 10.46    & 10.11    & 10.46   \\
    2     & 9.18   & 5.84  & 5.46  & 6.43 & 9.49     & 9.12     & 8.35     & 9.49     & 9.12     & 8.35    \\
    3     & 8.18   & 5.40  & 5.01  & 5.89 & 8.84     & 8.47     & 8.03     & 8.84     & 8.47     & 8.03    \\
    4     & 7.69   & 5.14  & 4.74  & 5.56 & 8.01     & 7.66     & 7.77     & 8.01     & 7.66     & 7.77    \\
    5     & 7.33   & 4.97  & 4.56  & 5.34 & 7.78     & 7.41     & 7.59     & 7.80     & 7.42     & 7.60    \\
    6     & 7.04   & 4.84  & 4.43  & 5.17 & 7.56     & 7.19     & 7.41     & 7.59     & 7.21     & 7.42    \\
    7     & 6.85   & 4.75  & 4.33  & 5.05 & 7.48     & 7.10     & 7.19     & 7.53     & 7.15     & 7.20    \\
    8     & 6.66   & 4.68  & 4.25  & 4.95 & 7.45     & 6.95     & 7.15     & 7.53     & 7.03     & 7.18    \\
    9     & 6.56   & 4.62  & 4.19  & 4.87 & 7.23     & 6.85     & 6.93     & 7.32     & 6.94     & 6.97    \\
    10    & 6.41   & 4.57  & 4.14  & 4.80 & 7.08     & 6.61     & 6.84     & 7.19     & 6.72     & 6.89    \\ \hline
    MAE   &        & 2.49   & 2.89   & 2.09  & 0.50      & 0.20      & 0.33      & 0.54      & 0.24      & 0.35     \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}lr|rrr|rrr|rrr@{}}
    \toprule
        &  & \multicolumn{3}{c}{DFA}
        & \multicolumn{3}{c}{post-LOSC2}
        & \multicolumn{3}{c}{SCF-LOSC2} \\ \hline
    Molecule & Ref & LDA    & BLYP  & B3LYP
    & LDA    & BLYP          & B3LYP
    & LDA    & BLYP         & B3LYP \\ \midrule
    BeH       & 49.8  & 60.26  & 56.91  & 57.89  & 60.24          & 56.89           & 57.88            & 60.24         & 56.89          & 57.88           \\
    CH        & 83.9  & 92.27  & 85.5   & 85.43  & 92.26          & 85.49           & 85.43            & 92.26         & 85.49          & 85.43           \\
    CH2\_3B1  & 190   & NA     & 183.78 & 185.02 & NA             & 183.77          & 185.02           & NA            & 183.77         & 185.02          \\
    CH2\_1A1  & 180.6 & 201.83 & 178.97 & 180.82 & 201.82         & 178.97          & 180.81           & 201.82        & 178.97         & 180.81          \\
    CH3       & 306.6 & 338.78 & 306.75 & 309.79 & 338.77         & 306.74          & 309.78           & 338.77        & 306.74         & 309.78          \\
    CH4       & 419.2 & 461.87 & 416.59 & 420.74 & 461.86         & 416.59          & 420.73           & 461.86        & 416.59         & 420.73          \\
    NH        & 83.5  & 95.3   & 89.45  & 88.02  & 95.29          & 89.44           & 88.02            & 95.29         & 89.44          & 88.02           \\
    NH2       & 181.5 & 207.72 & 189.44 & 187.92 & 207.71         & 189.43          & 187.92           & 207.71        & 189.43         & 187.92          \\
    NH3       & 297.5 & 337.02 & 301.6  & 300.9  & 337.01         & 301.58          & 300.9            & 337.01        & 301.59         & 300.9           \\
    OH        & 106.3 & 124.28 & 109.9  & 108.36 & 124.28         & 109.89          & 108.36           & 124.28        & 109.89         & 108.36          \\
    H2O       & 232.2 & 266.72 & 233.04 & 231.19 & 266.72         & 233.04          & 231.19           & 266.72        & 233.04         & 231.19          \\
    HF        & 140.8 & 162.58 & 141.55 & 139.6  & 162.58         & 141.54          & 139.6            & 162.58        & 141.54         & 139.6           \\
    SiH2\_1A1 & 151.4 & NA     & 151.53 & 153.41 & NA             & 151.53          & 153.41           & NA            & 151.53         & 153.41          \\
    SiH2\_3B1 & 130.6 & NA     & 130.22 & 132.93 & NA             & 130.22          & 132.93           & NA            & 130.22         & 132.93          \\
    SiH3      & 225.1 & NA     & 223.95 & 228.23 & NA             & 223.95          & 228.23           & NA            & 223.95         & 228.23          \\
    SiH4      & 321.4 & NA     & 317.19 & 323.32 & NA             & 317.2           & 323.32           & NA            & 317.2          & 323.32          \\
    PH2       & 152.8 & 173.39 & 157.25 & 158.46 & 173.39         & 157.24          & 158.45           & 173.39        & 157.25         & 158.45          \\
    PH3       & 241.8 & 269.19 & 242.07 & 244.53 & 269.19         & 242.07          & 244.53           & 269.19        & 242.07         & 244.53          \\
    H2S       & 182.3 & 206.19 & 180.63 & 182.08 & 206.18         & 180.62          & 182.08           & 206.18        & 180.62         & 182.08          \\
    HCl       & 106.4 & NA     & 104.58 & 105.21 & NA             & 104.58          & 105.21           & NA            & 104.58         & 105.21          \\
    C2H2      & 405.3 & 459.03 & 404.64 & 402.5  & 459.03         & 404.64          & 402.5            & 459.03        & 404.64         & 402.5           \\
    C2H4      & 562.6 & 631.66 & 560.4  & 562.96 & 631.65         & 560.4           & 562.96           & 631.65        & 560.4          & 562.96          \\
    C2H6      & 710.7 & 793.29 & 703.96 & 711.3  & 793.29         & 703.95          & 711.3            & 793.29        & 703.95         & 711.3           \\
    CN        & 180.9 & 217.91 & 189.16 & 178.55 & 217.9          & 189.15          & 178.55           & 217.9         & 189.15         & 178.55          \\
    HCN       & 312.5 & 359.69 & 319.84 & 312.28 & 359.69         & 319.84          & 312.27           & 359.69        & 319.84         & 312.27          \\
    CO        & 259.3 & 298.57 & 262.13 & 255.04 & 298.57         & 262.13          & 255.04           & 298.57        & 262.13         & 255.04          \\
    HCO       & 278.7 & 332.87 & 287.52 & 280.58 & 332.86         & 287.51          & 280.58           & 332.86        & 287.51         & 280.58          \\
    H2CO      & 373.7 & 433.52 & 378.12 & 373.65 & 433.5          & 378.1           & 373.64           & 433.5         & 378.1          & 373.64          \\
    H3COH     & 511.9 & 586.42 & 511.14 & 511.93 & 586.41         & 511.13          & 511.92           & 586.41        & 511.13         & 511.92          \\
    N2        & 228.6 & 264.8  & 238.7  & 226.78 & 264.8          & 238.7           & 226.78           & 264.8         & 238.7          & 226.78          \\
    H2NNH2    & 437.8 & 515.29 & 447.3  & 444    & 515.27         & 447.28          & 443.99           & 515.27        & 447.28         & 443.99          \\
    NO        & 152.8 & NA     & 166.26 & 155.38 & NA             & 166.26          & 155.38           & NA            & 166.26         & 155.38          \\
    O2        & 120.5 & 173.17 & 135.64 & 122.31 & 173.17         & 135.64          & 122.31           & 173.17        & 135.64         & 122.31          \\
    HOOH      & 268.7 & 334.9  & 276.38 & 267.15 & 334.9          & 276.38          & 267.15           & 334.9         & 276.38         & 267.15          \\
    F2        & 38.5  & 76.57  & 48.23  & 35.93  & 76.57          & 48.23           & 35.93            & 76.57         & 48.23          & 35.93           \\
    CO2       & 389.2 & 473.14 & 400.78 & 387.96 & 473.14         & 400.78          & 387.96           & 473.14        & 400.78         & 387.96          \\
    Si2       & 74.7  & NA     & 75.92  & 74.44  & NA             & 75.92           & 74.44            & NA            & 75.92          & 74.44           \\
    P2        & 117.3 & 142.26 & 121.15 & 114.82 & 142.27         & 121.15          & 114.82           & 142.27        & 121.15         & 114.82          \\
    S2        & 101.7 & 134.4  & 107.06 & 102.72 & 134.4          & 107.06          & 102.72           & 134.4         & 107.06         & 102.72          \\
    Cl2       & 57.9  & NA     & 57.46  & 54.88  & NA             & 57.46           & 54.88            & NA            & 57.46          & 54.88           \\
    SiO       & 192.3 & NA     & 194.61 & 186.56 & NA             & 194.58          & 186.55           & NA            & 194.58         & 186.55          \\
    CS        & 171.3 & 201.74 & 172.26 & 166.25 & 201.74         & 172.26          & 166.24           & 201.74        & 172.26         & 166.24          \\
    SO        & 125.1 & 166.28 & 134.63 & 125.61 & 166.28         & 134.62          & 125.61           & 166.28        & 134.62         & 125.61          \\
    ClO       & 64.4  & NA     & 74.63  & 65.75  & NA             & 74.63           & 65.75            & NA            & 74.63          & 65.75           \\
    ClF       & 61.4  & NA     & 66.85  & 60.14  & NA             & 66.85           & 60.14            & NA            & 66.85          & 60.14           \\
    Si2H6     & 529.7 & NA     & 519.1  & 529.87 & NA             & 519.11          & 529.87           & NA            & 519.1          & 529.87          \\
    CH3Cl     & 394   & NA     & 389.54 & 392.73 & NA             & 389.53          & 392.72           & NA            & 389.53         & 392.72          \\
    H3CSH     & 473   & 535.96 & 467.59 & 471.78 & 535.95         & 467.58          & 471.77           & 535.95        & 467.58         & 471.77          \\
    HOCl      & 164.4 & NA     & 168.79 & 162.87 & NA             & 168.79          & 162.87           & NA            & 168.79         & 162.87          \\
    SO2       & 258.5 & 332.58 & 265.34 & 248.32 & 332.58         & 265.33          & 248.31           & 332.58        & 265.33         & 248.31          \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}lr|rrr|rrr|rrr@{}}
    \toprule
        &  & \multicolumn{3}{c}{DFA}
        & \multicolumn{3}{c}{post-LOSC2}
        & \multicolumn{3}{c}{SCF-LOSC2} \\ \hline
    Molecule & Ref & LDA    & BLYP  & B3LYP
    & LDA    & BLYP          & B3LYP
    & LDA    & BLYP         & B3LYP \\ \midrule
    propyne               & 704.1  & 800.64  & 700.95  & 701.88  & 800.64         & 700.94          & 701.88           & 800.64        & 700.94         & 701.88          \\
    allene                & 702.4  & 804.06  & 704.02  & 704.07  & 804.05         & 704.01          & 704.07           & 804.05        & 704.01         & 704.07          \\
    cyclopropene          & 681.9  & 784.06  & 676.58  & 678.5   & 784.06         & 676.57          & 678.5            & 784.06        & 676.57         & 678.5           \\
    propene               & 859.2  & 969.6   & 852.61  & 858.3   & 969.59         & 852.6           & 858.29           & 969.59        & 852.6          & 858.29          \\
    cyclopropane          & 851.8  & 967.91  & 841.9   & 849.6   & 967.9          & 841.89          & 849.6            & 967.9         & 841.89         & 849.6           \\
    propane               & 1004.6 & 1127.23 & 992.43  & 1003.09 & 1127.21        & 992.41          & 1003.08          & 1127.21       & 992.41         & 1003.08         \\
    t13butadiene          & 1011.3 & 1149.59 & 1005.57 & 1009.2  & 1149.58        & 1005.55         & 1009.19          & 1149.58       & 1005.55        & 1009.19         \\
    2-butyne              & 1002.8 & 1140.85 & 995.92  & 999.96  & 1140.84        & 995.91          & 999.95           & 1140.84       & 995.91         & 999.95          \\
    methylenecyclopropane & 989.4  & 1137.32 & 983.88  & 989.14  & 1137.31        & 983.86          & 989.13           & 1137.31       & 983.86         & 989.13          \\
    bicyclobutane         & 985.9  & 1134.3  & 971.36  & 978.68  & 1134.3         & 971.34          & 978.67           & 1134.3        & 971.34         & 978.67          \\
    cyclobutene           & 1000.4 & 1144.08 & 988.07  & 994.17  & 1144.07        & 988.04          & 994.16           & 1144.07       & 988.05         & 994.16          \\
    cyclobutane           & 1147   & 1303.66 & 1130.26 & 1141.61 & 1303.65        & 1130.24         & 1141.6           & 1303.65       & 1130.24        & 1141.6          \\
    isobutene             & 1156.6 & 1307.83 & 1144.22 & 1153.27 & 1307.81        & 1144.19         & 1153.25          & 1307.81       & 1144.2         & 1153.25         \\
    trans-butane          & 1298.6 & 1461.25 & 1280.95 & 1294.91 & 1461.24        & 1280.92         & 1294.9           & 1461.24       & 1280.92        & 1294.9          \\
    isobutane             & 1300.4 & 1462.99 & 1281.29 & 1295.42 & 1462.97        & 1281.26         & 1295.41          & 1462.97       & 1281.26        & 1295.41         \\
    spiropentane          & 1282.3 & 1473.68 & 1265.88 & 1276.64 & 1473.66        & 1265.84         & 1276.62          & 1473.67       & 1265.84        & 1276.62         \\
    benzene               & 1366.2 & 1571.99 & 1356.06 & 1360.8  & 1571.98        & 1356.03         & 1360.79          & 1571.98       & 1356.04        & 1360.79         \\ \bottomrule
    \end{tabular}
\end{table}
\end{landscape}

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{landscape}
\renewcommand\arraystretch{0.6}
\begin{longtable}{lr|rrr|rrr|rrr}
    \caption{Detailed data for the atomization energies (in kcal/mol) of the
            SubHydrocarbon test set. NA means the data is not available because
            of the SCF convergence issue.}
    \label{tab:AE_SubHydrocarbon}\\
  % First head
    \toprule
        &  & \multicolumn{3}{c}{DFA}
        & \multicolumn{3}{c}{post-LOSC2}
        & \multicolumn{3}{c}{SCF-LOSC2} \\ \hline
    Molecule & Ref & LDA    & BLYP  & B3LYP
    & LDA    & BLYP          & B3LYP
    & LDA    & BLYP         & B3LYP \\ \midrule
    \endfirsthead
    \multicolumn{11}{l}{Table \ref{tab:AE_SubHydrocarbon} continued.} \\
    \toprule
        &  & \multicolumn{3}{c}{DFA}
        & \multicolumn{3}{c}{post-LOSC2}
        & \multicolumn{3}{c}{SCF-LOSC2} \\ \hline
    Molecule & Ref & LDA    & BLYP  & B3LYP
    & LDA    & BLYP          & B3LYP
    & LDA    & BLYP         & B3LYP \\ \midrule
    \endhead
    \midrule
    \endfoot
    \endlastfoot
    CH2F2             & 436.3  & 517.68  & 438.77  & 435.74  & 517.68         & 438.77          & 435.74           & 517.68        & 438.77         & 435.74          \\
    CHF3              & 457.8  & 560.52  & 460.62  & 454.71  & 560.51         & 460.61          & 454.7            & 560.51        & 460.61         & 454.7           \\
    CH2Cl2            & 369.6  & NA      & 362.63  & 364.34  & NA             & 362.62          & 364.34           & NA            & 362.62         & 364.34          \\
    CHCl3             & 343.3  & NA      & 333     & 333.01  & NA             & 332.98          & 332.99           & NA            & 332.98         & 332.99          \\
    methylamine       & 581.2  & 660.53  & 581.89  & 584.16  & 660.51         & 581.86          & 584.15           & 660.52        & 581.87         & 584.15          \\
    methylcyanide     & 615.1  & 704.62  & 619.59  & 615.22  & 704.61         & 619.58          & 615.22           & 704.61        & 619.58         & 615.22          \\
    nitromethane      & 600.6  & 742.94  & 618.45  & 602.23  & 742.92         & 618.42          & 602.22           & 742.92        & 618.42         & 602.22          \\
    methylnitrite     & 598.3  & 736.06  & 615.75  & 598.96  & 736.06         & 615.74          & 598.95           & 736.06        & 615.74         & 598.95          \\
    methylsilane      & 626.1  & NA      & 615.85  & 625.11  & NA             & 615.84          & 625.11           & NA            & 615.84         & 625.11          \\
    HCOOH             & 500.7  & 598.11  & 507.3   & 499.36  & 598.09         & 507.29          & 499.36           & 598.09        & 507.29         & 499.36          \\
    methylformate     & 784.2  & 922.12  & 788.3   & 783.14  & 922.1          & 788.27          & 783.13           & 922.1         & 788.28         & 783.13          \\
    acetamide         & 867.2  & 1010.81 & 870.82  & 868.13  & 1010.76        & 870.75          & 868.11           & 1010.76       & 870.76         & 868.11          \\
    aziridine         & 719    & 831.28  & 717.99  & 719.83  & 831.27         & 717.98          & 719.83           & 831.27        & 717.98         & 719.83          \\
    cyanogen          & 502.3  & 598.35  & 520.01  & 501.09  & 598.32         & 519.99          & 501.08           & 598.32        & 519.99         & 501.08          \\
    dimethylamine     & 868.8  & 988.9   & 865.15  & 870.47  & 988.86         & 865.1           & 870.45           & 988.86        & 865.1          & 870.45          \\
    trans-ethylamine  & 875.8  & 996.55  & 872.32  & 877.81  & 996.5          & 872.27          & 877.79           & 996.5         & 872.28         & 877.79          \\
    ketene            & 532.1  & 627.07  & 540.55  & 533.75  & 627.06         & 540.55          & 533.75           & 627.06        & 540.55         & 533.75          \\
    oxirane           & 650    & 756.88  & 648.75  & 648.32  & 756.86         & 648.73          & 648.31           & 756.86        & 648.73         & 648.31          \\
    acetaldehyde      & 676.3  & 778.37  & 676.98  & 675.56  & 778.33         & 676.93          & 675.55           & 778.34        & 676.93         & 675.55          \\
    glyoxal           & 633.4  & 752.69  & 641.57  & 631.06  & 752.65         & 641.53          & 631.04           & 752.66        & 641.53         & 631.04          \\
    ethanol           & 808.8  & 923.7   & 802.91  & 806.96  & 923.69         & 802.88          & 806.95           & 923.69        & 802.88         & 806.96          \\
    dimethylether     & 796.8  & 911.72  & 792.81  & 796.34  & 911.69         & 792.76          & 796.32           & 911.69        & 792.76         & 796.32          \\
    thiooxirane       & 622.9  & 719.35  & 615.96  & 619.76  & 719.34         & 615.95          & 619.76           & 719.34        & 615.95         & 619.76          \\
    dimethylsulfoxide & 854.2  & 991.25  & 846.46  & 847.6   & 991.23         & 846.37          & 847.57           & 991.23        & 846.38         & 847.57          \\
    ethanethiol       & 767.6  & 870.42  & 756.53  & 763.99  & 870.4          & 756.51          & 763.98           & 870.4         & 756.51         & 763.98          \\
    dimethylsulfide   & 765.9  & 868.92  & 756.28  & 763.29  & 868.9          & 756.25          & 763.27           & 868.9         & 756.25         & 763.27          \\
    vinylfluoride     & 571.5  & 663.6   & 573.93  & 572.36  & 663.6          & 573.92          & 572.36           & 663.6         & 573.92         & 572.36          \\
    ethylchloride     & 690.2  & NA      & 680.49  & 686.92  & NA             & 680.47          & 686.91           & NA            & 680.47         & 686.91          \\
    vinylchloride     & 538.6  & NA      & 538.4   & 539.49  & NA             & 538.38          & 539.48           & NA            & 538.38         & 539.48          \\
    acrylonitrile     & 763.4  & 878.54  & 767.37  & 760.68  & 878.53         & 767.35          & 760.68           & 878.53        & 767.35         & 760.68          \\
    acetone           & 977.1  & 1120.46 & 972.66  & 974.72  & 1120.42        & 972.6           & 974.69           & 1120.43       & 972.61         & 974.7           \\
    aceticacid        & 802.2  & 940.12  & 803.33  & 799.06  & 940.11         & 803.3           & 799.05           & 940.11        & 803.31         & 799.06          \\
    acetylfluoride    & 705.5  & 829.62  & 708.26  & 703.15  & 829.61         & 708.24          & 703.14           & 829.61        & 708.24         & 703.14          \\
    acetylchloride    & 666.9  & NA      & 667.11  & 663.45  & NA             & 667.09          & 663.44           & NA            & 667.09         & 663.44          \\
    propylchloride    & 983.8  & NA      & 968.91  & 978.67  & NA             & 968.88          & 978.66           & NA            & 968.88         & 978.66          \\
    isopropanol       & 1106.3 & 1261.88 & 1094.3  & 1101.77 & 1261.85        & 1094.25         & 1101.75          & 1261.85       & 1094.25        & 1101.75         \\
    methylethylether  & 1093.1 & 1248.96 & 1084.52 & 1091.35 & 1248.93        & 1084.46         & 1091.33          & 1248.93       & 1084.47        & 1091.33         \\
    trimethylamine    & 1158.6 & 1320.49 & 1149.84 & 1158.34 & 1320.41        & 1149.73         & 1158.31          & 1320.42       & 1149.74        & 1158.31         \\
    furan             & 993.1  & 1164.92 & 989.89  & 988.09  & 1164.91        & 989.88          & 988.09           & 1164.91       & 989.88         & 988.09          \\
    thiophene         & 962    & 1120.36 & 951.95  & 953.66  & 1120.36        & 951.94          & 953.66           & 1120.36       & 951.94         & 953.66          \\
    pyrrole           & 1070.5 & 1249.31 & 1068.37 & 1069.01 & 1249.3         & 1068.36         & 1069             & 1249.3        & 1068.36        & 1069            \\
    pyridine          & 1236.3 & 1439.59 & 1236.22 & 1235.34 & 1439.57        & 1236.18         & 1235.32          & 1439.57       & 1236.18        & 1235.32          \\ \bottomrule
\end{longtable}
\begin{tabular}{@{}lr|rrr|rrr|rrr@{}}
    \toprule
        &  & \multicolumn{3}{c}{DFA}
        & \multicolumn{3}{c}{post-LOSC2}
        & \multicolumn{3}{c}{SCF-LOSC2} \\ \hline
    Molecule & Ref & LDA    & BLYP  & B3LYP
    & LDA    & BLYP          & B3LYP
    & LDA    & BLYP         & B3LYP \\ \midrule
    H2       & 109.2 & 112.79  & 109.26  & 110.13  & 112.79         & 109.26          & 110.13           & 112.79        & 109.26         & 110.13          \\
    SH       & 86.7  & NA      & NA      & 88.18   & NA             & NA              & 88.18            & NA            & NA             & 88.18           \\
    CCH      & 265.8 & 307.92  & 264.89  & 262.04  & 307.92         & 264.89          & 262.04           & 307.92        & 264.89         & 262.04          \\
    C2H3     & 443.9 & 506.54  & 446.06  & 446.95  & 506.53         & 446.04          & 446.94           & 506.53        & 446.04         & 446.94          \\
    CH3CO    & 580.9 & 676.85  & NA      & 582.54  & 676.82         & NA              & 582.53           & 676.83        & NA             & 582.53          \\
    H2COH    & 408.9 & 477.29  & NA      & 411.13  & 477.28         & NA              & 411.13           & 477.28        & NA             & 411.13          \\
    CH3O     & 400.5 & 464.05  & NA      & 403.88  & 464.03         & NA              & 403.88           & 464.03        & NA             & 403.88          \\
    CH3CH2O  & 697.1 & 800     & NA      & 698.21  & 799.98         & NA              & 698.2            & 799.98        & NA             & 698.2           \\
    CH3S     & 380.5 & 435.3   & 379.55  & 382.26  & 435.29         & 379.54          & 382.25           & 435.29        & 379.54         & 382.25          \\
    C2H5     & 602.3 & 676.5   & 599.21  & 604.95  & 676.49         & 599.19          & 604.94           & 676.49        & 599.19         & 604.94          \\
    CH3\_2CH & 898.8 & 1015.01 & 891.75  & 900.43  & 1014.98        & 891.71          & 900.41           & 1014.98       & 891.71         & 900.42          \\
    CH3\_3C  & 1197  & 1353.97 & 1183.96 & 1195.76 & 1353.91        & 1183.87         & 1195.72          & 1353.91       & 1183.88        & 1195.73         \\
    NO2      & 227.5 & 322.38  & NA      & 231.99  & 322.38         & NA              & 231.99           & 322.38        & NA             & 231.99          \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}lr|rrr|rrr|rrr@{}}
    \toprule
        &  & \multicolumn{3}{c}{DFA}
        & \multicolumn{3}{c}{post-LOSC2}
        & \multicolumn{3}{c}{SCF-LOSC2} \\ \hline
    case & Ref & LDA    & BLYP  & B3LYP
    & LDA    & BLYP          & B3LYP
    & LDA    & BLYP         & B3LYP \\ \midrule
\multicolumn{11}{l}{Forward: $E_{\rm{TS}}$ - $\sum E_{\rm{reactant}}$} \\ \hline
TS1  & 5.7   & -3.31  & -2.5   & -0.81 & -3.31          & -2.5            & -0.8             & -3.31         & -2.5           & -0.8            \\
TS2  & 4.9   & -18.38 & -3.49  & 0.52  & -18.38         & -3.49           & 0.52             & -18.38        & -3.49          & 0.52            \\
TS3  & 12.1  & -5.39  & 7.1    & 8.7   & -5.38          & 7.11            & 8.7              & -5.38         & 7.11           & 8.7             \\
TS4  & 6.5   & -17.13 & -2.71  & 1.98  & -17.12         & -2.71           & 1.98             & -17.12        & -2.71          & 1.98            \\
TS5  & 9.6   & -2.88  & 2.86   & 4.22  & -2.88          & 2.86            & 4.22             & -2.88         & 2.86           & 4.22            \\
TS6  & 3     & -23.82 & -9.17  & -2.58 & -23.67         & -9.11           & -2.58            & -23.69        & -9.11          & -2.58           \\
TS7  & 1.7   & -13.56 & -3.45  & -1.51 & -13.56         & -3.45           & -1.51            & -13.56        & -3.45          & -1.51           \\
TS8  & 3.2   & -20.86 & -6.06  & -0.98 & -20.85         & -6.05           & -0.98            & -20.85        & -6.05          & -0.98           \\
TS9  & 1.42  & -23.99 & -11.46 & -5.86 & -23.99         & -11.46          & -5.86            & -23.99        & -11.46         & -5.86           \\
TS10 & 13.47 & -10.33 & 1.66   & 7.02  & -10.31         & 1.67            & 7.02             & -10.31        & 1.67           & 7.02            \\
TS11 & 3.1   & -7.42  & -2.56  & -1.03 & -7.41          & -2.55           & -1.03            & -7.41         & -2.55          & -1.03           \\
TS12 & 10.5  & -1.95  & 1.49   & 4.05  & -1.95          & 1.49            & 4.05             & -1.95         & 1.49           & 4.05            \\
TS13 & 3.5   & -6.83  & -2.17  & -0.55 & -6.83          & -2.17           & -0.54            & -6.83         & -2.17          & -0.54           \\
TS14 & 9.57  & -22.86 & -8.65  & 1.1   & -17.15         & -5.58           & 1.11             & -18.2         & -6.4           & 1.11            \\
TS15 & 8     & -8.4   & 3.48   & 6.07  & -8.38          & 3.5             & 6.08             & -8.38         & 3.5            & 6.08            \\
TS16 & 7.5   & -5.81  & 5.84   & 8.14  & -5.79          & 5.86            & 8.14             & -5.79         & 5.86           & 8.14            \\
TS17 & 10.4  & -9.68  & 5.21   & 8.71  & -9.62          & 5.25            & 8.72             & -9.62         & 5.25           & 8.72            \\
TS18 & 14.5  & -6.15  & 7.94   & 11.25 & -6.1           & 7.98            & 11.25            & -6.11         & 7.98           & 11.25           \\
TS19 & 38.4  & 24.89  & 35.71  & 38.69 & 24.88          & 35.7            & 38.69            & 24.88         & 35.7           & 38.69           \\
\hline
\multicolumn{11}{l}{Backward: $E_{\rm{TS}}$ - $\sum E_{\rm{product}}$} \\ \hline
TS1  & 7.86  & NA     & 2.26   & 4.14  & NA             & 2.26            & 4.14             & NA            & 2.26           & 4.14            \\
TS2  & 21.2  & 11.09  & 10.26  & 13.25 & 11.09          & 10.26           & 13.25            & 11.09         & 10.26          & 13.25           \\
TS3  & 15.3  & 4.76   & 7.6    & 9.49  & 4.77           & 7.61            & 9.49             & 4.77          & 7.61           & 9.49            \\
TS4  & 19.6  & 2.19   & 10.54  & 13.91 & 2.2            & 10.54           & 13.91            & 2.2           & 10.54          & 13.91           \\
TS5  & 9.6   & -2.88  & 2.86   & 4.22  & -2.88          & 2.86            & 4.22             & -2.88         & 2.86           & 4.22            \\
TS6  & 12.7  & -10.71 & 1.76   & 7.29  & -10.57         & 1.83            & 7.29             & -10.58        & 1.82           & 7.29            \\
TS7  & 7.06  & NA     & 1.82   & 4.23  & NA             & 1.82            & 4.23             & NA            & 1.82           & 4.23            \\
TS8  & 19.9  & 4.78   & 12.27  & 15.57 & 4.78           & 12.27           & 15.57            & 4.78          & 12.27          & 15.57           \\
TS9  & 33.4  & 25.51  & 20.58  & 23.66 & 25.51          & 20.59           & 23.66            & 25.51         & 20.59          & 23.66           \\
TS10 & 7.9   & -9.23  & 1.63   & 4.43  & -9.21          & 1.64            & 4.44             & -9.21         & 1.64           & 4.43            \\
TS11 & 23.2  & 9.59   & 21.86  & 23    & 9.6            & 21.87           & 23.01            & 9.6           & 21.87          & 23.01           \\
TS12 & 12.87 & -13.19 & 1.01   & 5.84  & -13.19         & 1.01            & 5.84             & -13.19        & 1.01           & 5.84            \\
TS13 & 16.76 & NA     & 14.16  & 15.69 & NA             & 14.17           & 15.69            & NA            & 14.17          & 15.69           \\
TS14 & 9.36  & NA     & -3.41  & 4.25  & NA             & -0.34           & 4.27             & NA            & -1.15          & 4.27            \\
TS15 & 22.4  & 2.26   & 13.33  & 17.11 & 2.29           & 13.35           & 17.12            & 2.29          & 13.35          & 17.12           \\
TS16 & 18.3  & -1.46  & 10.61  & 14.57 & -1.42          & 10.64           & 14.58            & -1.42         & 10.63          & 14.57           \\
TS17 & 17.4  & 2.86   & 12.61  & 15.39 & 2.91           & 12.64           & 15.39            & 2.9           & 12.63          & 15.39           \\
TS18 & 17.8  & 0.06   & 10.25  & 13.32 & 0.11           & 10.29           & 13.32            & 0.11          & 10.28          & 13.32           \\
TS19 & 38.4  & 24.89  & 35.71  & 38.69 & 24.88          & 35.7            & 38.69            & 24.88         & 35.7           & 38.69           \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lr|rrr|rrr|rrr@{}}
    \toprule
        &  & \multicolumn{3}{c}{DFA}
        & \multicolumn{3}{c}{post-LOSC2}
        & \multicolumn{3}{c}{SCF-LOSC2} \\ \hline
    case & Ref & LDA    & BLYP  & B3LYP
    & LDA    & BLYP          & B3LYP
    & LDA    & BLYP         & B3LYP \\ \midrule
\multicolumn{11}{l}{Forward: $E_{\rm{TS}}$ - $\sum E_{\rm{reactant}}$} \\ \hline
    TS1  & 17.13  & 2.47   & 8.51   & 11.34 & 2.48           & 8.51            & 11.34            & 2.48          & 8.51           & 11.34           \\
    TS2  & 42.18  & 18.24  & 25.97  & 30.96 & 18.24          & 25.96           & 30.96            & 18.24         & 25.96          & 30.96           \\
    TS3  & 18     & 2.18   & 9.86   & 12.47 & 2.18           & 9.86            & 12.47            & 2.18          & 9.86           & 12.47           \\
    TS4  & 30.38  & 13.2   & 16.08  & 21.75 & 13.21          & 16.08           & 21.75            & 13.21         & 16.08          & 21.75           \\
    TS5  & 2.27   & -15.83 & -11.46 & -7.31 & -15.83         & -11.46          & -7.31            & -15.83        & -11.46         & -7.31           \\
    TS6  & 6.75   & -11.09 & -6.66  & -1.21 & -10.81         & -6.36           & -1.18            & -10.81        & -6.36          & -1.18           \\
    TS7  & -0.34  & -12.05 & -7.85  & -3.86 & -12.01         & -7.78           & -3.83            & -12.02        & -7.8           & -3.84           \\
    TS7  & 13.38  & 6.53   & 6.47   & 10.2  & 6.07           & 5.84            & 10.1             & 6.23          & 6.09           & 10.13           \\
    TS9  & 3.1    & -6.49  & -3.78  & -0.43 & -6.44          & -3.71           & -0.4             & -6.45         & -3.72          & -0.4            \\
    TS9  & 13.41  & 6.71   & 5.68   & 9.17  & 6.56           & 5.5             & 9.12             & 6.58          & 5.52           & 9.13            \\
    TS11 & -12.54 & -23.31 & -19.33 & -16.5 & -23.11         & -19.1           & -16.44           & -23.14        & -19.14         & -16.45          \\
    TS11 & 3.44   & -1.08  & -1.73  & 0.25  & -1.44          & -2.2            & 0.14             & -1.34         & -2.03          & 0.18            \\
    TS13 & -2.44  & -14.3  & -9.75  & -5.8  & -14.17         & -9.52           & -5.73            & -14.19        & -9.57          & -5.74           \\
    TS13 & 10.96  & 47.54  & 40.19  & 45.42 & 47.48          & 40.13           & 45.43            & 47.51         & 40.18          & 45.43           \\
    TS15 & 14.36  & -2.39  & 5.21   & 7.44  & -2.38          & 5.21            & 7.44             & -2.38         & 5.21           & 7.44            \\
    TS16 & 3.17   & -7.72  & -1.96  & -0.6  & -7.71          & -1.96           & -0.6             & -7.71         & -1.96          & -0.6            \\
    TS17 & 1.72   & -5.52  & -0.71  & -0.2  & -5.52          & -0.71           & -0.2             & -5.52         & -0.71          & -0.2            \\
    TS18 & 6.85   & -5.85  & 4.65   & 5.93  & -5.84          & 4.66            & 5.94             & -5.84         & 4.66           & 5.94            \\
    TS19 & 48.07  & 44.71  & 46.66  & 47.29 & 44.71          & 46.66           & 47.29            & 44.71         & 46.66          & 47.29           \\
    \hline
\multicolumn{11}{l}{Forward: $E_{\rm{TS}}$ - $\sum E_{\rm{reactant}}$} \\ \hline
    TS1  & 82.27  & 32.24  & 61.75  & 72.9  & 32.24          & 61.75           & 72.9             & 32.24         & 61.75          & 72.9            \\
    TS2  & 42.18  & 18.24  & 25.97  & 30.96 & 18.24          & 25.96           & 30.96            & 18.24         & 25.96          & 30.96           \\
    TS3  & 18     & 2.18   & 9.86   & 12.47 & 2.18           & 9.86            & 12.47            & 2.18          & 9.86           & 12.47           \\
    TS4  & 57.02  & 31.71  & 42.21  & 48.6  & 31.71          & 42.21           & 48.6             & 31.71         & 42.21          & 48.6            \\
    TS5  & 105.8  & 69.47  & 82.09  & 96.12 & 69.47          & 82.09           & 96.12            & 69.47         & 82.09          & 96.12           \\
    TS6  & 59.16  & NA     & 42.23  & 51.42 & NA             & 42.53           & 51.44            & NA            & 42.53          & 51.44           \\
    TS7  & -0.34  & -12.05 & -7.85  & -3.86 & -12.01         & -7.78           & -3.83            & -12.02        & -7.8           & -3.84           \\
    TS7  & 13.38  & 6.53   & 6.47   & 10.2  & 6.07           & 5.84            & 10.1             & 6.23          & 6.09           & 10.13           \\
    TS9  & 3.1    & -6.49  & -3.78  & -0.43 & -6.44          & -3.71           & -0.4             & -6.45         & -3.72          & -0.4            \\
    TS9  & 13.41  & 6.71   & 5.68   & 9.17  & 6.56           & 5.5             & 9.12             & 6.58          & 5.52           & 9.13            \\
    TS11 & 20.11  & 10.39  & 13.3   & 18.48 & 10.58          & 13.52           & 18.54            & 10.56         & 13.48          & 18.53           \\
    TS11 & 29.42  & 21.67  & 21.08  & 26.64 & 21.69          & 21.09           & 26.63            & 21.69         & 21.09          & 26.63           \\
    TS13 & 17.66  & 5.89   & 9.14   & 14.21 & 6.02           & 9.38            & 14.28            & 5.99          & 9.33           & 14.27           \\
    TS13 & 47.2   & 3.33   & 3.66   & 7.63  & 2.79           & 2.95            & 7.5              & 2.97          & 3.22           & 7.54            \\
    TS15 & 10.61  & 9.34   & 8.41   & 10.8  & 9.33           & 8.4             & 10.8             & 9.33          & 8.4            & 10.8            \\
    TS16 & 22.68  & 26.13  & 23.15  & 24.45 & 26.13          & 23.15           & 24.44            & 26.13         & 23.15          & 24.44           \\
    TS17 & 41.75  & 39.31  & 38.15  & 41.77 & 39.3           & 38.15           & 41.77            & 39.3          & 38.15          & 41.77           \\
    TS18 & 32.97  & 33.17  & 24.97  & 29.51 & 33.15          & 24.94           & 29.5             & 33.15         & 24.95          & 29.5            \\
    TS19 & 32.82  & 30.58  & 31.68  & 33.32 & 30.58          & 31.67           & 33.32            & 30.58         & 31.67          & 33.32           \\ \bottomrule
    \end{tabular}
    }
\end{table}

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\clearpage
\newpage
\renewcommand\arraystretch{0.6}
\begin{longtable}{lr|rrr|rrr|rrr}
    \caption{Detailed data for the ionization potentials (in eV) of the
            IP test set. NA means the data is not available because
            of the SCF convergence issue.}
    \label{tab:IP}\\
  % First head
    \toprule
        &  & \multicolumn{3}{c}{DFA}
        & \multicolumn{3}{c}{post-LOSC2}
        & \multicolumn{3}{c}{SCF-LOSC2} \\ \hline
    Molecule & Ref & LDA    & BLYP  & B3LYP
    & LDA    & BLYP          & B3LYP
    & LDA    & BLYP         & B3LYP \\ \midrule
    \endfirsthead
    \multicolumn{11}{l}{Table \ref{tab:IP} continued.} \\
    \toprule
        &  & \multicolumn{3}{c}{DFA}
        & \multicolumn{3}{c}{post-LOSC2}
        & \multicolumn{3}{c}{SCF-LOSC2} \\ \hline
    Molecule & Ref & LDA    & BLYP  & B3LYP
    & LDA    & BLYP          & B3LYP
    & LDA    & BLYP         & B3LYP \\ \midrule
    \endhead
    \midrule
    \endfoot
    \endlastfoot
    H4C          & 14.4  & 9.45  & 9.37  & 10.75 & 13.82          & 13.75           & 14.26            & 13.81         & 13.74          & 14.25           \\
    H3N          & 11.03 & 6.33  & 6.17  & 7.56  & 11.54          & 11.4            & 11.75            & 11.54         & 11.39          & 11.75           \\
    HO           & 13.07 & 7.4   & 7.35  & 8.99  & 13.55          & 13.54           & 13.96            & 13.55         & 13.53          & 13.95           \\
    H2O          & 12.74 & 7.37  & 7.18  & 8.81  & 13.4           & 13.24           & 13.67            & 13.4          & 13.23          & 13.67           \\
    HF           & 16.2  & 9.78  & 9.59  & 11.51 & 16.98          & 16.8            & 17.3             & 16.97         & 16.79          & 17.3            \\
    H4Si         & 12.84 & 8.51  & 8.43  & 9.65  & 12.02          & 11.99           & 12.51            & 12.01         & 11.97          & 12.51           \\
    HP           & 10.18 & 6.15  & 5.89  & 7.02  & 9.59           & 9.33            & 9.78             & 9.59          & 9.33           & 9.78            \\
    H2P          & 9.82  & 5.98  & 5.78  & 6.89  & 9.4            & 9.21            & 9.63             & 9.4           & 9.21           & 9.63            \\
    H3P          & 10.61 & 6.77  & 6.59  & 7.67  & 10.22          & 10.06           & 10.46            & 10.22         & 10.06          & 10.45           \\
    HS           & 10.41 & NA    & 6.09  & 7.25  & NA             & 9.87            & 10.28            & NA            & 9.87           & 10.27           \\
    H2S(2B1)     & 10.48 & 6.39  & 6.15  & 7.31  & 10.15          & 9.91            & 10.33            & 10.14         & 9.91           & 10.32           \\
    HCl          & 12.82 & 8.14  & 7.9   & 9.22  & 12.4           & 12.16           & 12.64            & 12.4          & 12.16          & 12.64           \\
    H2C2         & 11.51 & 7.37  & 7.04  & 8.19  & 11.32          & 10.98           & 11.34            & 11.32         & 10.98          & 11.34           \\
    H4C2         & 10.74 & 6.96  & 6.61  & 7.66  & 10.67          & 10.31           & 10.62            & 10.66         & 10.31          & 10.62           \\
    CO           & 14.08 & 9.15  & 9.03  & 10.56 & 14.06          & 13.95           & 14.52            & 14.06         & 13.95          & 14.52           \\
    N2(2Sg)      & 15.61 & 10.42 & 10.26 & 11.97 & 14.66          & 14.51           & 15.38            & 14.66         & 14.51          & 15.38           \\
    O2           & 12.49 & 7.02  & 6.88  & 8.8   & 11.65          & 11.5            & 12.52            & 11.65         & 11.5           & 12.52           \\
    P2           & 10.82 & 7.23  & 6.88  & 7.82  & 10.02          & 9.68            & 10.05            & 10.01         & 9.66           & 10.05           \\
    S2           & 9.56  & 5.93  & 5.72  & 6.91  & 8.59           & 8.37            & 9.04             & 8.59          & 8.37           & 9.04            \\
    Cl2          & 11.77 & 7.54  & 7.29  & 8.59  & 10.38          & 10.12           & 10.87            & 10.38         & 10.12          & 10.86           \\
    FCl          & 12.95 & 8.1   & 7.86  & 9.34  & 11.76          & 11.53           & 12.34            & 11.75         & 11.53          & 12.34           \\
    CS           & 11.51 & 7.49  & 7.34  & 8.71  & 11.84          & 11.69           & 12.17            & 11.83         & 11.69          & 12.16           \\
    BF3          & 16.18 & 10.33 & 10.03 & 11.97 & 16.77          & 16.52           & 17.09            & 16.77         & 16.52          & 17.09           \\
    BCl3         & 11.91 & 7.87  & 7.57  & 8.88  & 11.92          & 11.64           & 12.11            & 11.91         & 11.64          & 12.1            \\
    CO2          & 13.9  & 9.33  & 8.99  & 10.46 & 12.9           & 12.56           & 13.31            & 12.9          & 12.56          & 13.31           \\
    CF2          & 12.4  & 7.48  & 7.35  & 8.82  & 11.74          & 11.59           & 12.26            & 11.73         & 11.59          & 12.26           \\
    COS          & 11.36 & 7.64  & 7.32  & 8.45  & 10.74          & 10.42           & 10.93            & 10.74         & 10.42          & 10.93           \\
    CS2          & 10.18 & 6.94  & 6.62  & 7.62  & 9.25           & 8.93            & 9.46             & 9.25          & 8.93           & 9.46            \\
    H2C          & 10.4  & 5.76  & 5.49  & 6.81  & 10.28          & 10.03           & 10.45            & 10.28         & 10.03          & 10.45           \\
    H3C          & 9.78  & 5.4   & 5.21  & 6.47  & 9.8            & 9.65            & 10.02            & 9.79          & 9.65           & 10.02           \\
    H5C2         & 8.6   & 4.55  & 4.43  & 5.66  & 8.46           & 8.41            & 8.82             & 8.45          & 8.41           & 8.81            \\
    CN           & 14.22 & 9.54  & 9.25  & 10.53 & 14.04          & 13.75           & 14.13            & 14.03         & 13.74          & 14.13           \\
    HCO          & 9.37  & 4.96  & 4.94  & 6.32  & 8.57           & 8.54            & 9.21             & 8.57          & 8.54           & 9.21            \\
    CH2OH        & 8.18  & 3.97  & 3.85  & 5.18  & 7.72           & 7.63            & 8.22             & 7.72          & 7.62           & 8.22            \\
    CH3O         & 10.94 & 6.04  & 6.03  & 7.59  & 10.88          & 10.94           & 11.37            & 10.87         & 10.93          & 11.37           \\
    H4CO         & 11.17 & 6.41  & 6.26  & 7.76  & 11.03          & 11.01           & 11.44            & 11.03         & 11.01          & 11.43           \\
    H3CF         & 13.47 & 8.17  & 8.04  & 9.66  & 12.3           & 12.34           & 12.79            & 12.29         & 12.34          & 12.78           \\
    H2CS         & 9.47  & 5.62  & 5.4   & 6.54  & 9.04           & 8.86            & 9.3              & 9.04          & 8.85           & 9.3             \\
    CH2SH        & 7.79  & 4.19  & 4.03  & 5.2   & 7.32           & 7.17            & 7.63             & 7.32          & 7.16           & 7.63            \\
    H3CCl        & 11.49 & 7.19  & 6.97  & 8.26  & 11.04          & 10.87           & 11.37            & 11.04         & 10.86          & 11.36           \\
    H6C2O        & 10.89 & 6.32  & 6.17  & 7.65  & 10.85          & 10.86           & 11.25            & 10.84         & 10.84          & 11.25           \\
    H4C2O        & 10.38 & 6.09  & 5.92  & 7.35  & 10.39          & 10.3            & 10.73            & 10.38         & 10.28          & 10.73           \\
    H3COF        & 11.68 & 6.76  & 6.62  & 8.32  & 10.98          & 10.92           & 11.64            & 10.97         & 10.91          & 11.63           \\
    H4C2S        & 9.15  & 5.47  & 5.23  & 6.37  & 8.97           & 8.75            & 9.18             & 8.96          & 8.74           & 9.18            \\
    C2N2         & 13.59 & 9.55  & 9.15  & 10.34 & 13.86          & 13.45           & 13.78            & 13.86         & 13.45          & 13.78           \\
    H4B2         & 10.17 & 6.47  & 6.22  & 7.29  & 10.1           & 9.86            & 10.18            & 10.09         & 9.85           & 10.18           \\
    HN           & 13.48 & 7.97  & 7.73  & 9.36  & 13.59          & 13.37           & 13.89            & 13.59         & 13.36          & 13.89           \\
    H2N          & 12.12 & 7.26  & 7.22  & 8.61  & 12.54          & 12.53           & 12.85            & 12.53         & 12.53          & 12.85           \\
    H2N2         & 10.28 & 5.71  & 5.64  & 7.03  & 9.32           & 9.25            & 9.92             & 9.32          & 9.24           & 9.92            \\
    H3N2         & 8.34  & 4.16  & 4.07  & 5.51  & 7.98           & 7.9             & 8.55             & 7.98          & 7.89           & 8.55            \\
    HOF          & 13.03 & 7.48  & 7.31  & 9.14  & 12.2           & 12.04           & 12.96            & 12.2          & 12.04          & 12.96           \\
    H2Si         & 9.55  & 5.9   & 5.76  & 6.73  & 8.91           & 8.77            & 9.15             & 8.91          & 8.77           & 9.15            \\
    H3Si         & 8.86  & 5.3   & 5.12  & 6.14  & 8.47           & 8.34            & 8.71             & 8.47          & 8.34           & 8.71            \\
    H2Si2        & 8.22  & 5.21  & 4.92  & 5.8   & 7.66           & 7.38            & 7.76             & 7.65          & 7.38           & 7.76            \\
    H4Si2        & 8.36  & 5.53  & 5.24  & 6.01  & 8.59           & 8.3             & 7.97             & 8.58          & 8.3            & 7.97            \\
    H5Si2        & 8.37  & 5.21  & 5.01  & 5.99  & 8.23           & 8.07            & 8.41             & 8.22          & 8.07           & 8.41            \\
    H6Si2        & 10.73 & 7.36  & 7.16  & 8.21  & 10.15          & 9.99            & 10.49            & 10.14         & 9.99           & 10.49           \\
    B2F4         & 13.3  & 8.63  & 8.39  & 9.93  & 11.74          & 11.64           & 12.47            & 11.72         & 11.62          & 12.46           \\
    H4C3(cyclo)  & 10.04 & 6.23  & 5.98  & 7.04  & 9.2            & 9.01            & 9.48             & 9.2           & 9.01           & 9.48            \\
    H4C3(allene) & 10.31 & 6.72  & 6.42  & 7.51  & 10.16          & 9.89            & 10.28            & 10.16         & 9.89           & 10.27           \\
    H7C3         & 7.8   & 4.02  & 3.94  & 5.14  & 7.65           & 7.66            & 8.07             & 7.64          & 7.65           & 8.06            \\
    H4CS         & 9.55  & 5.7   & 5.48  & 6.63  & 9.23           & 9.04            & 9.47             & 9.23          & 9.04           & 9.47            \\
    H4C4O        & 9.09  & 5.9   & 5.53  & 6.51  & 8.61           & 8.26            & 8.66             & 8.61          & 8.25           & 8.66            \\
    H5C4N        & 8.42  & 5.37  & 5.01  & 5.96  & 8.23           & 7.88            & 8.2              & 8.23          & 7.88           & 8.19 \\ \bottomrule
\end{longtable}

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\clearpage
\newpage
\renewcommand\arraystretch{0.6}
\begin{longtable}{lr|rrr|rrr|rrr}
    \caption{Detailed data for the electron affinities (in eV) of the
            EA test set. NA means the data is not available because
            of the SCF convergence issue.}
    \label{tab:EA}\\
  % First head
    \toprule
        &  & \multicolumn{3}{c}{DFA}
        & \multicolumn{3}{c}{post-LOSC2}
        & \multicolumn{3}{c}{SCF-LOSC2} \\ \hline
    Molecule & Ref & LDA    & BLYP  & B3LYP
    & LDA    & BLYP          & B3LYP
    & LDA    & BLYP         & B3LYP \\ \midrule
    \endfirsthead
    \multicolumn{11}{l}{Table \ref{tab:EA} continued.} \\
    \toprule
        &  & \multicolumn{3}{c}{DFA}
        & \multicolumn{3}{c}{post-LOSC2}
        & \multicolumn{3}{c}{SCF-LOSC2} \\ \hline
    Molecule & Ref & LDA    & BLYP  & B3LYP
    & LDA    & BLYP          & B3LYP
    & LDA    & BLYP         & B3LYP \\ \midrule
    \endhead
    \midrule
    \endfoot
    \endlastfoot
    HC     & 1.19  & 5.78 & 5.16 & 4.15  & 1.16           & 0.66            & 0.73             & 1.16          & 0.66           & 0.73            \\
    H2C    & 0.83  & 3.9  & 3.6  & 2.69  & -0.35          & -0.59           & -0.46            & -0.36         & -0.59          & -0.46           \\
    H3C    & -0.06 & 3.59 & 3.06 & 2.2   & -0.45          & -0.84           & -0.72            & -0.45         & -0.84          & -0.73           \\
    HN     & 0.33  & 4.86 & 4.5  & 3.3   & -0.14          & -0.41           & -0.34            & -0.14         & -0.41          & -0.34           \\
    H2N    & 0.75  & 5.22 & 4.62 & 3.45  & 0.23           & -0.23           & -0.17            & 0.23          & -0.24          & -0.18           \\
    HO     & 1.83  & 7.24 & 6.53 & 5.03  & 1.14           & 0.59            & 0.55             & 1.14          & 0.58           & 0.55            \\
    HSi    & 1.26  & 4.44 & NA   & 3.44  & 1.47           & NA              & 1.16             & 1.46          & NA             & 1.15            \\
    H2Si   & 1.07  & 4.25 & 3.91 & 3.34  & 1.27           & 0.96            & 1.03             & 1.27          & 0.96           & 1.03            \\
    H3Si   & 0.93  & 3.98 & 3.59 & 3.01  & 0.94           & 0.57            & 0.63             & 0.93          & 0.56           & 0.62            \\
    HP     & 1.02  & 4.41 & 4.08 & 3.39  & 1.14           & 0.85            & 0.89             & 1.13          & 0.84           & 0.89            \\
    H2P    & 1.26  & 4.67 & 4.23 & 3.55  & 1.37           & 0.97            & 1.01             & 1.37          & 0.97           & 1.01            \\
    HS     & 2.36  & NA   & 5.8  & 4.97  & NA             & 2.07            & 2.07             & NA            & 2.07           & 2.06            \\
    O2     & -0.02 & 4.96 & 4.59 & 3.53  & 0.51           & 0.16            & 0.09             & 0.51          & 0.16           & 0.09            \\
    NO     & -0.35 & NA   & 4.24 & 3.27  & NA             & -0.05           & -0.07            & NA            & -0.06          & -0.07           \\
    CN     & 3.93  & 8.11 & 7.76 & 7     & 3.77           & 3.52            & 3.71             & 3.77          & 3.52           & 3.71            \\
    OP     & 1.09  & NA   & 4.33 & 3.73  & NA             & 1.36            & 1.4              & NA            & 1.36           & 1.4             \\
    S2     & 1.64  & 4.88 & 4.52 & 3.97  & 2.26           & 1.92            & 1.91             & 2.26          & 1.91           & 1.91            \\
    Cl2    & 1.16  & 4.9  & 4.57 & 3.89  & 1.96           & 1.66            & 1.59             & 1.96          & 1.65           & 1.59            \\
    C2     & 3.24  & NA   & 7.1  & 6.24  & NA             & 3.43            & 3.36             & NA            & 3.43           & 3.36            \\
    C2O    & 2.18  & 6.1  & 5.66 & 4.87  & 2.89           & 2.47            & 2.36             & 2.89          & 2.47           & 2.36            \\
    CF2    & -0.28 & 4.06 & 3.68 & 2.85  & 0.01           & -0.36           & -0.33            & 0             & -0.37          & -0.33           \\
    CNO    & 3.55  & 7.81 & 7.2  & 6.32  & 4.31           & 3.75            & 3.63             & 4.31          & 3.75           & 3.63            \\
    NO2    & 1.53  & 5.56 & 5.18 & 4.46  & 2.04           & 1.7             & 1.7              & 2.04          & 1.7            & 1.7             \\
    O3     & 1.82  & 6.4  & 6.08 & 5.08  & 2.9            & 2.59            & 1.88             & 2.9           & 2.59           & 1.88            \\
    OF     & 1.94  & 7.18 & 6.6  & 5.41  & 1.98           & 1.4             & 1.26             & 1.98          & 1.4            & 1.26            \\
    O2S    & 1.06  & 4.88 & 4.57 & 4.03  & 2.02           & 1.72            & 1.75             & 2.02          & 1.72           & 1.75            \\
    OS2    & 1.88  & 5.14 & 4.83 & 4.43  & 2.63           & 2.32            & 2.5              & 2.63          & 2.32           & 2.49            \\
    HC2    & 2.95  & 6.89 & 6.5  & 5.61  & 2.06           & 1.8             & 2.19             & 2.05          & 1.78           & 2.19            \\
    H3C2   & 0.19  & 3.69 & 3.27 & 2.43  & -0.18          & -0.57           & -0.52            & -0.18         & -0.58          & -0.52           \\
    H2C3   & 1.7   & 5.35 & 4.89 & 4.24  & 2.55           & 2.11            & 2.05             & 2.54          & 2.11           & 2.05            \\
    H3C3   & 0.68  & 4.1  & 3.57 & 2.86  & 1.3            & 0.79            & 0.7              & 1.3           & 0.79           & 0.69            \\
    H5C3   & 0.38  & 3.73 & 3.2  & 2.46  & 1.05           & 0.55            & 0.39             & 1.04          & 0.54           & 0.39            \\
    HCO    & -0.07 & 3.65 & 3.35 & 2.57  & 0.09           & -0.16           & -0.15            & 0.09          & -0.16          & -0.15           \\
    HCF    & 0.24  & 4.54 & 3.98 & 3.06  & 0.38           & -0.14           & -0.12            & 0.37          & -0.14          & -0.12           \\
    CH3O   & 1.43  & 5.84 & 5.32 & 4.12  & 1.07           & 0.48            & 0.34             & 1.06          & 0.47           & 0.34            \\
    H3CS   & 1.88  & 3.06 & 2.6  & 1.89  & -0.14          & -0.6            & -0.57            & -0.15         & -0.6           & -0.58           \\
    H2CS   & 0.31  & 3.84 & 3.5  & 2.88  & 0.93           & 0.61            & 0.61             & 0.93          & 0.6            & 0.61            \\
    CH2CN  & 1.54  & 5.23 & 4.68 & 3.92  & 2.14           & 1.63            & 1.56             & 2.14          & 1.63           & 1.56            \\
    CH2NC  & 0.99  & 4.68 & 4.11 & 3.31  & 1.57           & 1.03            & 0.93             & 1.57          & 1.03           & 0.93            \\
    HC2O   & 2.28  & 6.13 & 5.58 & 4.81  & 2.93           & 2.42            & 2.33             & 2.93          & 2.42           & 2.33            \\
    CH2CHO & 1.71  & 5.47 & 4.92 & 4.08  & 2.35           & 1.86            & 1.7              & 2.34          & 1.85           & 1.7             \\
    CH3CO  & 0.16  & 3.27 & 2.95 & 2.2   & -0.18          & -0.43           & -0.4             & -0.19         & -0.44          & -0.4            \\
    H5C2O  & 1.57  & 5.75 & 5.2  & 4.05  & 1.03           & 0.41            & 0.32             & 1.02          & 0.4            & 0.31            \\
    H5C2S  & 1.95  & 5.39 & 4.96 & 4.19  & 1.87           & 1.43            & 1.43             & 1.87          & 1.42           & 1.43            \\
    HLi    & 0.31  & 1.54 & 1.72 & 1.41  & -0.74          & -0.62           & -0.42            & -0.75         & -0.63          & -0.43           \\
    HNO    & -0.07 & 4.71 & 4.27 & 3.27  & 0.53           & 0.13            & 0.06             & 0.53          & 0.13           & 0.06            \\
    HO2    & 0.62  & 5.31 & 4.82 & 3.71  & 0.72           & 0.24            & 0.1              & 0.72          & 0.24           & 0.1             \\ \bottomrule
\end{longtable}
